A Faster Deterministic Algorithm for Fully Dynamic Maximal Matching

In the fully dynamic maximal matching problem, the goal is to maintain a maximal matching in a graph undergoing an online sequence of edge insertions and deletions. The problem has been studied extensively in the oblivious-adversary setting, where randomized algorithms with polylogarithmic worst-case and constant amortized update time have been known for some time. A major challenge in this area has been designing an algorithm with non-trivial update time against an adaptive adversary. In a recent breakthrough, Bernstein, Bhattacharya, Kiss, and Saranurak (STOC 2025; hereafter, BBKS25) obtained the first algorithms with sublinear update time for this setting: namely, a randomized algorithm with $\tilde{O}(n^{3/4})$ amortized update time, and a deterministic algorithm with $\tilde{O}(n^{8/9})$ amortized update time. Our main result is a deterministic algorithm for fully dynamic maximal matching with amortized update time $n^{1/2+o(1)}$. A powerful tool in dynamic matching is the use of matching sparsifiers: sparse subgraphs that preserve enough information to recover matchings with desired properties. Sparsifiers, such as the EDCS data structure, have been successfully used for approximate maximum matching. For maximal matching, however, this paradigm is not as natural, since maximality must hold with respect to the entire graph. Nevertheless, BBKS25 showed that EDCS can be repurposed as a verification-and-repair mechanism for fully dynamic maximal matching against adaptive adversaries. We introduce a new deterministic framework, referred to as the subgraph system, which, in contrast to EDCS, is purpose-built for verification and maintenance of maximality. It is also designed to allow efficient recursive refinements leading to stronger and stronger parameters, that yield our deterministic algorithm with $n^{1/2+o(1)}$ amortized update time.

==> fig1.tex <==
\begin{tikzpicture}[x=1cm,y=1cm, font=\small]
  \def\i{3}
  \def\k{6}
  \def\w{5.0}
  \def\h{0.7}
  \def\hell{1.0}
  \def\hU{2.0}
  \def\labeldx{0.35}

  \newcommand{\toprect}[5]{% name, x, y, w, h
    \path (#2,#3) coordinate (#1NW);
    \path (#2+#4,#3-#5) coordinate (#1SE);
    \draw (#1NW) rectangle (#1SE);
  }
  \newcommand{\labelright}[3]{
    \node[#2] at ($ (#1NW)!0.5!(#1SE) $) {#3};
  }

  \coordinate (cur) at (0,0);

  \draw[thick, black] (cur) rectangle ++(\w,-\h);
  \path (cur) ++(0,-\h -0.01) coordinate (cur);
  \path (0,0) coordinate (AoneNW);
  \path (\w,-\h) coordinate (AoneSE);
  \labelright{Aone}{black}{$A_1$}
  
  \draw[thick, black] (cur) -- ++(0,-\hell) -- ++(\w,0) -- ++(0,\hell);
  \node[black] at ($ (cur) + (\w/2,-\hell*0.4) $) {\Large \vdots};
  \path (cur) ++(0,-\hell) coordinate (cur);

  \draw[thick, black] (cur) -- ++(0,-\h) -- ++(\w,0) -- ++(0,\h);
  \path (cur) coordinate (AiNW);
  \path ($ (cur) + (\w,-\h) $) coordinate (AiSE);
  \labelright{Ai}{black}{$A_i$}
  \path (cur) ++(0,-\h) coordinate (cur);

  \draw[thick, black] (cur) -- ++(0,-\hell) -- ++(\w,0) -- ++(0,\hell); 
  \path (cur) coordinate (NiTopLeft);
  \node[black] at ($ (cur) + (\w/2,-\hell*0.4) $) {\Large \vdots};
  \path (cur) ++(0,-\hell) coordinate (cur);

  \draw[thick, black] (cur) -- ++(0,-\h) -- ++(\w,0) -- ++(0,\h);
  \path (cur) coordinate (AkNW);
  \path ($ (cur) + (\w,-\h) $) coordinate (AkSE);
  \labelright{Ak}{black}{$A_k$}
  \path (cur) ++(0,-\h-0.02) coordinate (cur);

  \draw[thick, blue] (cur) rectangle ++(\w,-\h);
  \path (cur) coordinate (BNW);
  \path ($ (cur) + (\w*0.4,-\h)$) coordinate (NiBotRight);
  \path ($ (cur) + (\w,-\h) $) coordinate (BSE);
  \labelright{B}{blue}{$B$}
  \path (cur) ++(0,-\h-0.02) coordinate (cur);

  \draw[thick, red] (cur) rectangle ++(\w,-\hU);
  \path (cur) coordinate (UNW);
  \path ($ (cur) + (\w,-\hU) $) coordinate (USE);
  \labelright{U}{red}{$U$}

\end{tikzpicture}


==> fig2.tex <==
\begin{tikzpicture}[x=1cm,y=1cm, font=\small]
    \def\i{3}
    \def\k{6}
    \def\w{5.0}
    \def\nw{2.1}
    \def\h{0.7}
    \def\hell{1.0}
    \def\hU{2.0}
    \newcommand{\labelright}[3]{
        \node[#2] at ($ (#1NW)!0.5!(#1SE) $) {#3};
    }

    \coordinate (cur) at (0,0);

    \fill[blue!25] (cur) rectangle ++(\w,-\h);
    \draw[thick, black] (cur) rectangle ++(\w,-\h);
    \path (cur) ++(0,-\h -0.01) coordinate (cur);
    \path (0,0) coordinate (AoneNW);
    \path (\w,-\h) coordinate (AoneSE);
    \labelright{Aone}{black}{$A_1$}

    \fill[blue!25] (cur) rectangle ++(\w,-\hell);
    \draw[thick, black] (cur) -- ++(0,-\hell) -- ++(\w,0) -- ++(0,\hell);
    \node[black] at ($ (cur) + (\w/2,-\hell*0.4) $) {\Large \vdots};
    \path (cur) ++(0,-\hell) coordinate (cur);

    \fill[blue!25] (cur) rectangle ++(\w,-\h);
    \draw[thick, black] (cur) rectangle ++(\w,-\h);
    \path (cur) coordinate (AiNW);
    \path ($ (cur) + (\w,-\h) $) coordinate (AiSE);
    \labelright{Ai}{black}{$A_i$}
    \path (cur) ++(0,-\h) coordinate (cur);

    \draw[thick, black] (cur) -- ++(0,-\hell) -- ++(\w,0) -- ++(0,\hell); 
    \path (cur) coordinate (NiTopLeft);
    \node[black] at ($ (cur) + (\w/2,-\hell*0.4) $) {\Large \vdots};
    \path (cur) ++(0,-\hell) coordinate (cur);

    \draw[thick, black] (cur) -- ++(0,-\h) -- ++(\w,0) -- ++(0,\h);
    \path (cur) coordinate (AkNW);
    \path ($ (cur) + (\w,-\h) $) coordinate (AkSE);
    \labelright{Ak}{black}{$A_k$}
    \path (cur) ++(0,-\h) coordinate (cur);

    \draw[thick, black] (cur) rectangle ++(\w,-\h);
    \path (cur) coordinate (BNW);
    \path ($ (cur) + (\nw,-\h)$) coordinate (NiBotRight);
    \path ($ (cur) + (\w,-\h) $) coordinate (BSE);
    \labelright{B}{black}{$B$}
    \path (cur) ++(0,-\h) coordinate (cur);

    \draw[thick, black] (cur) rectangle ++(\w,-\hU);
    \path (cur) coordinate (UNW);
    \path ($ (cur) + (\w,-\hU) $) coordinate (USE);
    \labelright{U}{black}{$U$}

    
    \draw[fill = red, fill opacity=0.3, thick, red] ($(NiTopLeft)+(\nw,0)$) -- ($(NiTopLeft)+(\w,0)$) -- (USE) -- ($(cur) + (0,-\hU)$) -- (UNW) -- (NiBotRight) -- ($(NiTopLeft)+(\nw,0)$);
    \node[red] at ($(NiBotRight)+(\w*0.15, -\hU*0.25)$) { \Large $R_i$};
  
    \draw[fill=green!40, fill opacity=0.5, draw=green!60!black, thick, rounded corners=2pt]
    (NiTopLeft) rectangle (NiBotRight);
    \node[green!40!black]
    at ($(NiTopLeft)!0.5!(NiBotRight) $) {\large $N_i$};

    \draw ($(AiNW) + (\w*0.25,-\h*0.4)$) node(1)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=4pt, label = 180:{$v$}] {};
  
    \draw ($(AiNW) + (\w*0.18,-\h - \hell *0.6)$) node(2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=4pt] {};

    \draw ($(BNW) + (\w*0.35,-\h *0.5)$) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=4pt] {};
  
    \draw ($(AiNW) + (\w*0.8,-\h*0.7)$) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=4pt] {};
    \draw ($(AoneNW) + (\w*0.7,-\h-\hell*0.3)$) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=4pt] {};
    \draw ($(AoneNW) + (\w*0.6,-\h*0.5)$) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=4pt] {};

    \draw [semithick] (1) to (2);
    \draw [semithick] (1) to (3);
    \draw [semithick] (1) to (4);
    \draw [semithick] (1) to (5);
    \draw [semithick] (1) to (6);

\end{tikzpicture}

